Indirect Inference for Locally Stationary Models

We propose the use of indirect inference estimation to conduct inference in complex locally stationary models. We develop a local indirect inference algorithm and establish the asymptotic properties of the proposed estimator. Due to the nonparametric nature of locally stationary models, the resulting indirect inference estimator exhibits nonparametric rates of convergence. We validate our methodology with simulation studies in the confines of a locally stationary moving average model and a new locally stationary multiplicative stochastic volatility model. Using this indirect inference methodology and the new locally stationary volatility model, we obtain evidence of non-linear, time-varying volatility trends for monthly returns on several Fama-French portfolios.

==> ls_sv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.596in,
height=2.547in,
at={(0.771in,0.344in)},
scale only axis,
xmin=0.05,
xmax=0.95,
xlabel={t/T},
ymin=0,
ylabel={$\xi(t/T)$},
ymax=2.5,
axis background/.style={fill=white},
legend style={legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width=1.5pt]
  table[row sep=crcr]{%
0.004	0.651334758547495\\
0.008	0.675434252535741\\
0.012	0.699131621029058\\
0.016	0.702644343562654\\
0.02	0.703776762957056\\
0.024	0.707606080875852\\
0.028	0.694692152069546\\
0.032	0.676059180721678\\
0.036	0.669747433652515\\
0.04	0.661084205435501\\
0.044	0.663957327225113\\
0.048	0.664318736321807\\
0.052	0.66132617978335\\
0.056	0.659426579880127\\
0.06	0.662380399080652\\
0.064	0.672033730311742\\
0.068	0.685823448809391\\
0.072	0.699869565598386\\
0.076	0.724851936533537\\
0.08	0.748371192539801\\
0.084	0.759375686507107\\
0.088	0.764244158629799\\
0.092	0.768729709387859\\
0.096	0.765648934652328\\
0.1	0.772716425856145\\
0.104	0.775848013237183\\
0.108	0.771338378639868\\
0.112	0.776912541488261\\
0.116	0.775068940487512\\
0.12	0.773729745457138\\
0.124	0.769714937669469\\
0.128	0.760342723969874\\
0.132	0.750834099504101\\
0.136	0.74920960392943\\
0.14	0.735771543333614\\
0.144	0.734225678787985\\
0.148	0.73453580405689\\
0.152	0.734707909930256\\
0.156	0.739828485062016\\
0.16	0.739353214753501\\
0.164	0.738134838278004\\
0.168	0.738625432017609\\
0.172	0.744403022533163\\
0.176	0.73921386114936\\
0.18	0.733035399146509\\
0.184	0.73703807728641\\
0.188	0.74280266256584\\
0.192	0.753167520679653\\
0.196	0.750186093593656\\
0.2	0.757552466192076\\
0.204	0.764012153867523\\
0.208	0.764448139590364\\
0.212	0.760021081262193\\
0.216	0.752375138382905\\
0.22	0.742818169416943\\
0.224	0.742107918523001\\
0.228	0.739591992500707\\
0.232	0.736408806424228\\
0.236	0.738364499174661\\
0.24	0.741255675521673\\
0.244	0.741369496093417\\
0.248	0.737445234489467\\
0.252	0.729855107500261\\
0.256	0.72571512378133\\
0.26	0.720632291048274\\
0.264	0.717041144193524\\
0.268	0.714423517547455\\
0.272	0.71289232504432\\
0.276	0.715049658342049\\
0.28	0.713780173005338\\
0.284	0.713639062265424\\
0.288	0.709077726424169\\
0.292	0.703801170114276\\
0.296	0.700128659639181\\
0.3	0.702204864792232\\
0.304	0.69347156395976\\
0.308	0.688869281787715\\
0.312	0.689646301961493\\
0.316	0.687749674505089\\
0.32	0.688830750794799\\
0.324	0.689986908914022\\
0.328	0.678638110358262\\
0.332	0.667447221055502\\
0.336	0.661437597991965\\
0.34	0.655999249414551\\
0.344	0.656947262660768\\
0.348	0.658166104061072\\
0.352	0.657462802840153\\
0.356	0.658285732141878\\
0.36	0.656886727081324\\
0.364	0.655706834703101\\
0.368	0.654502704759475\\
0.372	0.654358018442078\\
0.376	0.649472725007346\\
0.38	0.639833102957844\\
0.384	0.633343877988501\\
0.388	0.626669676385441\\
0.392	0.622563541537506\\
0.396	0.619757113388811\\
0.4	0.617066506096697\\
0.404	0.614874991577437\\
0.408	0.610169884822366\\
0.412	0.602730024769494\\
0.416	0.594094523236893\\
0.42	0.590266670399293\\
0.424	0.589595746468749\\
0.428	0.589160317019412\\
0.432	0.590426512622812\\
0.436	0.590689733729238\\
0.44	0.591189319442759\\
0.444	0.589879600443042\\
0.448	0.583176748704072\\
0.452	0.583626372041939\\
0.456	0.577925806528145\\
0.46	0.570791011853878\\
0.464	0.557505846392039\\
0.468	0.551986589543679\\
0.472	0.548472194295365\\
0.476	0.548048180705387\\
0.48	0.546211659200722\\
0.484	0.549337594917879\\
0.488	0.539537933712166\\
0.492	0.532419238239719\\
0.496	0.528725076078834\\
0.5	0.528137705702341\\
0.504	0.529220273815059\\
0.508	0.527103482431533\\
0.512	0.525403406758239\\
0.516	0.526856658854856\\
0.52	0.52774188585911\\
0.524	0.524874871478937\\
0.528	0.521667442047112\\
0.532	0.516850027417282\\
0.536	0.514394755633156\\
0.54	0.508498845437078\\
0.544	0.502317055812717\\
0.548	0.495657927425232\\
0.552	0.48382290085494\\
0.556	0.477686327559831\\
0.56	0.471908198087587\\
0.564	0.463198737670054\\
0.568	0.455410401163597\\
0.572	0.450477581071751\\
0.576	0.451266843425288\\
0.58	0.451776784333739\\
0.584	0.454673477854861\\
0.588	0.451257862992433\\
0.592	0.448512601705296\\
0.596	0.446325711779129\\
0.6	0.442845776099462\\
0.604	0.44106002934074\\
0.608	0.440029827392585\\
0.612	0.435365577909367\\
0.616	0.431736170353579\\
0.62	0.423819044748232\\
0.624	0.414382635510529\\
0.628	0.409810388436652\\
0.632	0.399508304935237\\
0.636	0.388721711268963\\
0.64	0.381309203209612\\
0.644	0.371108221328405\\
0.648	0.369227733391427\\
0.652	0.36255929740756\\
0.656	0.361876039751852\\
0.66	0.360401710921122\\
0.664	0.358590180781493\\
0.668	0.356123869479598\\
0.672	0.356495951902332\\
0.676	0.355613874936264\\
0.68	0.351018275958199\\
0.684	0.346533325221284\\
0.688	0.344146781446736\\
0.692	0.339828492533143\\
0.696	0.338389535493466\\
0.7	0.333025106449191\\
0.704	0.326536077839917\\
0.708	0.318805373539103\\
0.712	0.312776892389267\\
0.716	0.304501646816931\\
0.72	0.296870277517561\\
0.724	0.287375355457417\\
0.728	0.28357158017144\\
0.732	0.279865287924451\\
0.736	0.277353434435249\\
0.74	0.274288204459172\\
0.744	0.272329240542416\\
0.748	0.268516526010101\\
0.752	0.265314526964534\\
0.756	0.265375720945894\\
0.76	0.26042362685917\\
0.764	0.257969365806167\\
0.768	0.255598932849786\\
0.772	0.255854358746271\\
0.776	0.253624864024857\\
0.78	0.250143851040869\\
0.784	0.246252586248602\\
0.788	0.242862643496264\\
0.792	0.239162028030502\\
0.796	0.232957520475643\\
0.8	0.227019798456089\\
0.804	0.221711471372736\\
0.808	0.217541286428392\\
0.812	0.212311144799821\\
0.816	0.207779746392125\\
0.82	0.204144370046392\\
0.824	0.201209732660904\\
0.828	0.19828423679014\\
0.832	0.19663476354493\\
0.836	0.194865989015853\\
0.84	0.193622166232706\\
0.844	0.192449421628248\\
0.848	0.190387916463235\\
0.852	0.189740062823595\\
0.856	0.187698588198557\\
0.86	0.186512076653043\\
0.864	0.18608093758327\\
0.868	0.183738631336644\\
0.872	0.179954701717186\\
0.876	0.177165501575189\\
0.88	0.17361285085821\\
0.884	0.166368608094533\\
0.888	0.162705249590008\\
0.892	0.158374723071369\\
0.896	0.15140392600256\\
0.9	0.146308163278779\\
0.904	0.13935807383973\\
0.908	0.132531141888166\\
0.912	0.126390436787259\\
0.916	0.122369155275516\\
0.92	0.120470521372618\\
0.924	0.120637902834316\\
0.928	0.11859206272237\\
0.932	0.118282743071278\\
0.936	0.118959941974972\\
0.94	0.120322366694256\\
0.944	0.121438189951067\\
0.948	0.123063951677091\\
0.952	0.126235258589138\\
0.956	0.129732145430804\\
0.96	0.13047509179261\\
0.964	0.124364871408227\\
0.968	0.108901474775943\\
0.972	0.081565279122386\\
0.976	0.0440106426260151\\
0.98	0.00289898671098593\\
0.984	-0.0211643310655997\\
0.988	-0.0750976720597869\\
0.992	-0.143220973125769\\
0.996	-0.217108620746097\\
1	-0.296519320365462\\
};
\addlegendentry{q(95)}

\addplot [color=blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width=1.0pt]
  table[row sep=crcr]{%
0.004	2.28808443657482\\
0.008	2.25933023849239\\
0.012	2.23501372630343\\
0.016	2.22564466395586\\
0.02	2.22192442886388\\
0.024	2.23800537987283\\
0.028	2.26032713899721\\
0.032	2.27828340082102\\
0.036	2.29936577449631\\
0.04	2.31319423658441\\
0.044	2.31475573780997\\
0.048	2.32048902034201\\
0.052	2.322007506325\\
0.056	2.32105725374787\\
0.06	2.32362873440441\\
0.064	2.32336550073583\\
0.068	2.31922666687874\\
0.072	2.2970241235445\\
0.076	2.29466461442782\\
0.08	2.28033430342612\\
0.084	2.2559278583539\\
0.088	2.23570335024551\\
0.092	2.2170035310822\\
0.096	2.19996727557193\\
0.1	2.18579587665367\\
0.104	2.17734768733629\\
0.108	2.16215135442574\\
0.112	2.15172247444927\\
0.116	2.14889716175921\\
0.12	2.14709959436567\\
0.124	2.15635142277811\\
0.128	2.16554019164384\\
0.132	2.17091459150823\\
0.136	2.18200186855921\\
0.14	2.18376634120009\\
0.144	2.18402973332311\\
0.148	2.19128306316805\\
0.152	2.1969918738208\\
0.156	2.20094744318585\\
0.16	2.21622533543167\\
0.164	2.21350569113254\\
0.168	2.20390040000397\\
0.172	2.19343623830002\\
0.176	2.18169199246894\\
0.18	2.17245909021274\\
0.184	2.16455258570992\\
0.188	2.14819652074354\\
0.192	2.14002445166505\\
0.196	2.13032582880485\\
0.2	2.12597852814267\\
0.204	2.13237502450106\\
0.208	2.13710061033165\\
0.212	2.1378361334616\\
0.216	2.14547620324551\\
0.22	2.15491469451863\\
0.224	2.16987955402796\\
0.228	2.181979549481\\
0.232	2.19058266033666\\
0.236	2.20403313143116\\
0.24	2.20821246958669\\
0.244	2.21795992679111\\
0.248	2.21724873572365\\
0.252	2.20803421824797\\
0.256	2.19685051272552\\
0.26	2.18502468568712\\
0.264	2.16195505942916\\
0.268	2.13983550963179\\
0.272	2.13567956545122\\
0.276	2.1214345794003\\
0.28	2.11297548684407\\
0.284	2.11213983185614\\
0.288	2.10836593445088\\
0.292	2.10756212607144\\
0.296	2.11331897072637\\
0.3	2.11066432291533\\
0.304	2.10730095800308\\
0.308	2.10107746663085\\
0.312	2.10235518935693\\
0.316	2.10246740560676\\
0.32	2.10245368759277\\
0.324	2.09080223892474\\
0.328	2.08320300868368\\
0.332	2.0832653252484\\
0.336	2.06952745539043\\
0.34	2.05661082599258\\
0.344	2.04462176365409\\
0.348	2.02628052782194\\
0.352	2.02218119106417\\
0.356	2.02240857614762\\
0.36	2.00871238441113\\
0.364	2.00089011920504\\
0.368	1.99704551454006\\
0.372	2.00119349555678\\
0.376	2.00773304747682\\
0.38	2.0053086779177\\
0.384	2.00345571100538\\
0.388	2.00429137620628\\
0.392	1.9981955471408\\
0.396	1.99046777364904\\
0.4	1.9768910826232\\
0.404	1.97893039603317\\
0.408	1.97653374817935\\
0.412	1.97236171606311\\
0.416	1.97211050842641\\
0.42	1.97181612484132\\
0.424	1.95916581429877\\
0.428	1.94384834799091\\
0.432	1.92330232225132\\
0.436	1.9017257342641\\
0.44	1.88984450662569\\
0.444	1.88468626048725\\
0.448	1.87536707355244\\
0.452	1.87742797575888\\
0.456	1.88450199054308\\
0.46	1.88431085261271\\
0.464	1.89082398703892\\
0.468	1.90268261506866\\
0.472	1.90214392836944\\
0.476	1.88273146873488\\
0.48	1.8837570852104\\
0.484	1.87833228693905\\
0.488	1.86732788529907\\
0.492	1.86931216217692\\
0.496	1.86436226623921\\
0.5	1.85297772115994\\
0.504	1.84137518593377\\
0.508	1.82168199971887\\
0.512	1.80782436908816\\
0.516	1.78689029713395\\
0.52	1.76654665893323\\
0.524	1.7395989135504\\
0.528	1.73787236602196\\
0.532	1.74065126057236\\
0.536	1.74127106978185\\
0.54	1.75782222297219\\
0.544	1.75100331511784\\
0.548	1.73929789963305\\
0.552	1.73891216381758\\
0.556	1.73184816493626\\
0.56	1.7240223790643\\
0.564	1.70694878990534\\
0.568	1.70307436102959\\
0.572	1.69950931965255\\
0.576	1.67438482783752\\
0.58	1.65852197394921\\
0.584	1.63861825401756\\
0.588	1.61687212262472\\
0.592	1.59662218034027\\
0.596	1.57771691446756\\
0.6	1.54599156325355\\
0.604	1.52069449058015\\
0.608	1.51021586900125\\
0.612	1.48930823886933\\
0.616	1.48032372067409\\
0.62	1.46965755719863\\
0.624	1.47882181203386\\
0.628	1.48021265656935\\
0.632	1.4880602386127\\
0.636	1.48283553949018\\
0.64	1.46737113802995\\
0.644	1.46449677640753\\
0.648	1.4599513371431\\
0.652	1.43720767630266\\
0.656	1.4134304783915\\
0.66	1.38951215553056\\
0.664	1.37755126640611\\
0.668	1.35477001679761\\
0.672	1.32889748605383\\
0.676	1.31654261205921\\
0.68	1.30189967175788\\
0.684	1.2941498108321\\
0.688	1.27368977148986\\
0.692	1.25927841948296\\
0.696	1.22947540886013\\
0.7	1.20806850884635\\
0.704	1.18985907869398\\
0.708	1.18232643704276\\
0.712	1.16998844273275\\
0.716	1.14948710783898\\
0.72	1.14398077236367\\
0.724	1.14129965796853\\
0.728	1.12987367819776\\
0.732	1.12085019706637\\
0.736	1.10486655610084\\
0.74	1.08888405112586\\
0.744	1.07986998836353\\
0.748	1.06260463693009\\
0.752	1.06477138001888\\
0.756	1.05933164102049\\
0.76	1.04243337948832\\
0.764	1.02981828675242\\
0.768	1.02287489470291\\
0.772	0.990036602190218\\
0.776	0.97200822975436\\
0.78	0.957276727881746\\
0.784	0.94731075276357\\
0.788	0.934833267346157\\
0.792	0.92590981679796\\
0.796	0.920138066462381\\
0.8	0.919015690482813\\
0.804	0.913250909025833\\
0.808	0.904858042489841\\
0.812	0.897511925332834\\
0.816	0.884222232494136\\
0.82	0.876618401282544\\
0.824	0.867912304309197\\
0.828	0.856243045603826\\
0.832	0.842607310663549\\
0.836	0.839920984658864\\
0.84	0.844997257973389\\
0.844	0.831349391326902\\
0.848	0.834972594573634\\
0.852	0.824163131403634\\
0.856	0.817291290208412\\
0.86	0.812077181205276\\
0.864	0.797757254365807\\
0.868	0.790491988952321\\
0.872	0.78962766765743\\
0.876	0.790548337421199\\
0.88	0.79726227120687\\
0.884	0.803820803762675\\
0.888	0.804167780296762\\
0.892	0.798824227499847\\
0.896	0.799854760954357\\
0.9	0.796000959222433\\
0.904	0.800462604670196\\
0.908	0.801224604862175\\
0.912	0.797568750058759\\
0.916	0.786054523873135\\
0.92	0.784948130476676\\
0.924	0.776408246497481\\
0.928	0.768434862106594\\
0.932	0.757484402812177\\
0.936	0.747201944086304\\
0.94	0.741362840911132\\
0.944	0.728309556324191\\
0.948	0.716397354331111\\
0.952	0.709835695306189\\
0.956	0.690500022256985\\
0.96	0.693373899426636\\
0.964	0.698365090597475\\
0.968	0.703500182885957\\
0.972	0.71852498535375\\
0.976	0.752127367877079\\
0.98	0.80624215184971\\
0.984	0.871022208358797\\
0.988	0.939688382663872\\
0.992	0.997673893149971\\
0.996	1.07497591157055\\
1	1.1513208467196\\
};
\addlegendentry{q(05)}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.004	1.49951987322238\\
0.008	1.50231240968237\\
0.012	1.50487056495798\\
0.016	1.50720087483816\\
0.02	1.50930987511188\\
0.024	1.51120410156808\\
0.028	1.51289008999575\\
0.032	1.51437437618382\\
0.036	1.51566349592128\\
0.04	1.51676398499708\\
0.044	1.51768237920017\\
0.048	1.51842521431953\\
0.052	1.5189990261441\\
0.056	1.51941035046286\\
0.06	1.51966572306475\\
0.064	1.51977167973876\\
0.068	1.51973475627382\\
0.072	1.51956148845892\\
0.076	1.51925841208299\\
0.08	1.51883206293502\\
0.084	1.51828897680395\\
0.088	1.51763568947874\\
0.092	1.51687873674837\\
0.096	1.51602465440178\\
0.1	1.51507997822795\\
0.104	1.51405124401582\\
0.108	1.51294498755437\\
0.112	1.51176774463256\\
0.116	1.51052605103933\\
0.12	1.50922644256367\\
0.124	1.50787545499451\\
0.128	1.50647962412083\\
0.132	1.50504548573159\\
0.136	1.50357957561575\\
0.14	1.50208842956227\\
0.144	1.5005785833601\\
0.148	1.49905657279822\\
0.152	1.49752893366557\\
0.156	1.49600220175113\\
0.16	1.49448291284385\\
0.164	1.49297760273269\\
0.168	1.49148970788775\\
0.172	1.49001026750361\\
0.176	1.48852722145597\\
0.18	1.48702850962056\\
0.184	1.4855020718731\\
0.188	1.48393584808929\\
0.192	1.48231777814486\\
0.196	1.4806358019155\\
0.2	1.47887785927695\\
0.204	1.47703189010491\\
0.208	1.4750858342751\\
0.212	1.47302763166323\\
0.216	1.47084522214501\\
0.22	1.46852654559617\\
0.224	1.46605954189242\\
0.228	1.46343215090946\\
0.232	1.46063231252302\\
0.236	1.4576479666088\\
0.24	1.45446705304253\\
0.244	1.45107751169992\\
0.248	1.4474710917372\\
0.252	1.44365477943275\\
0.256	1.43963937034543\\
0.26	1.43543566003413\\
0.264	1.43105444405774\\
0.268	1.42650651797514\\
0.272	1.42180267734522\\
0.276	1.41695371772686\\
0.28	1.41197043467893\\
0.284	1.40686362376033\\
0.288	1.40164408052995\\
0.292	1.39632260054666\\
0.296	1.39090997936935\\
0.3	1.38541701255689\\
0.304	1.37985449566819\\
0.308	1.37423322426212\\
0.312	1.36856399389755\\
0.316	1.36285760013339\\
0.32	1.3571248385285\\
0.324	1.35137650464178\\
0.328	1.34562130552363\\
0.332	1.3398595941905\\
0.336	1.3340896351504\\
0.34	1.32830969291128\\
0.344	1.32251803198116\\
0.348	1.31671291686799\\
0.352	1.31089261207977\\
0.356	1.30505538212447\\
0.36	1.29919949151009\\
0.364	1.2933232047446\\
0.368	1.28742478633598\\
0.372	1.28150250079223\\
0.376	1.27555461262131\\
0.38	1.26957938633122\\
0.384	1.26357508642994\\
0.388	1.25753997742545\\
0.392	1.25147232382573\\
0.396	1.24537039013876\\
0.4	1.23923244087254\\
0.404	1.23305674053503\\
0.408	1.22684195114111\\
0.412	1.22058832473315\\
0.416	1.2142965108604\\
0.42	1.20796715907213\\
0.424	1.20160091891758\\
0.428	1.19519843994602\\
0.432	1.1887603717067\\
0.436	1.18228736374888\\
0.44	1.1757800656218\\
0.444	1.16923912687474\\
0.448	1.16266519705695\\
0.452	1.15605892571768\\
0.456	1.14942096240618\\
0.46	1.14275195667172\\
0.464	1.13605255806355\\
0.468	1.12932341613093\\
0.472	1.12256518042311\\
0.476	1.11577850048934\\
0.48	1.1089640258789\\
0.484	1.10212240614102\\
0.488	1.09525359046658\\
0.492	1.08835472661284\\
0.496	1.08142226197867\\
0.5	1.07445264396297\\
0.504	1.0674423199646\\
0.508	1.06038773738243\\
0.512	1.05328534361534\\
0.516	1.04613158606222\\
0.52	1.03892291212192\\
0.524	1.03165576919335\\
0.528	1.02432660467535\\
0.532	1.01693186596682\\
0.536	1.00946800046662\\
0.54	1.00193145557364\\
0.544	0.994318678686754\\
0.548	0.986626117204825\\
0.552	0.978850218526744\\
0.556	0.970987430051384\\
0.56	0.963034199177607\\
0.564	0.954986973304306\\
0.568	0.946844291930156\\
0.572	0.938613062953054\\
0.576	0.930302286370722\\
0.58	0.921920962180859\\
0.584	0.913478090381176\\
0.588	0.904982670969383\\
0.592	0.896443703943192\\
0.596	0.88787018930031\\
0.6	0.879271127038443\\
0.604	0.870655517155304\\
0.608	0.8620323596486\\
0.612	0.853410654516042\\
0.616	0.844799401755332\\
0.62	0.836207601364193\\
0.624	0.827644253340322\\
0.628	0.819118357681428\\
0.632	0.810638914385228\\
0.636	0.802214923449424\\
0.64	0.793855384871734\\
0.644	0.785569298649852\\
0.648	0.777363331149101\\
0.652	0.769234814205174\\
0.656	0.761178746021379\\
0.66	0.753190124801007\\
0.664	0.745263948747366\\
0.668	0.737395216063756\\
0.672	0.729578924953476\\
0.676	0.72181007361983\\
0.68	0.714083660266113\\
0.684	0.706394683095626\\
0.688	0.698738140311678\\
0.692	0.691109030117565\\
0.696	0.683502350716588\\
0.7	0.675913100312045\\
0.704	0.66833627710724\\
0.708	0.660766879305471\\
0.712	0.653199905110046\\
0.716	0.645630352724257\\
0.72	0.638053220351407\\
0.724	0.630463506194801\\
0.728	0.622858685872781\\
0.732	0.615246144663882\\
0.736	0.607635745261679\\
0.74	0.600037350359749\\
0.744	0.592460822651676\\
0.748	0.58491602483103\\
0.752	0.577412819591396\\
0.756	0.569961069626343\\
0.76	0.562570637629459\\
0.764	0.555251386294312\\
0.768	0.548013178314488\\
0.772	0.540865876383559\\
0.776	0.533819343195103\\
0.78	0.526883441442699\\
0.784	0.520068033819926\\
0.788	0.513382983020361\\
0.792	0.506838151737582\\
0.796	0.500443402665166\\
0.8	0.494208598496688\\
0.804	0.488143601925732\\
0.808	0.482255871410543\\
0.812	0.47654324846809\\
0.816	0.471001170380002\\
0.82	0.465625074427913\\
0.824	0.460410397893454\\
0.828	0.45535257805827\\
0.832	0.450447052203986\\
0.836	0.445689257612239\\
0.84	0.441074631564666\\
0.844	0.436598611342899\\
0.848	0.432256634228575\\
0.852	0.428044137503326\\
0.856	0.423956558448787\\
0.86	0.419989334346592\\
0.864	0.41613790247838\\
0.868	0.412397700125778\\
0.872	0.408764164570426\\
0.876	0.405232733093958\\
0.88	0.401798842978005\\
0.884	0.398457931504206\\
0.888	0.395205435954195\\
0.892	0.392036793609604\\
0.896	0.388947441752066\\
0.9	0.385932817663222\\
0.904	0.382988358624701\\
0.908	0.380109501918138\\
0.912	0.377291684825169\\
0.916	0.374530344627431\\
0.92	0.371820918606553\\
0.924	0.369158844044173\\
0.928	0.366539558221925\\
0.932	0.363958498421444\\
0.936	0.361411101924362\\
0.94	0.358892806012317\\
0.944	0.356399047966941\\
0.948	0.35392526506987\\
0.952	0.351466894602737\\
0.956	0.349019373847177\\
0.96	0.346578140084827\\
0.964	0.344138630597318\\
0.968	0.341696282666286\\
0.972	0.339246533573367\\
0.976	0.336784820600191\\
0.98	0.334306581028399\\
0.984	0.331807252139621\\
0.988	0.329282271215491\\
0.992	0.326727075537648\\
0.996	0.32413710238772\\
1	0.321507789047347\\
};
\addlegendentry{q(50)}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.004	1.60342880582215\\
0.008	1.60549559803781\\
0.012	1.60744933934538\\
0.016	1.60928972122646\\
0.02	1.61101645306343\\
0.024	1.6126292621853\\
0.028	1.61412789391083\\
0.032	1.61551211158868\\
0.036	1.61678169663485\\
0.04	1.61793644856713\\
0.044	1.61897618503681\\
0.048	1.61990074185744\\
0.052	1.62070997303079\\
0.056	1.62140375076988\\
0.06	1.62198196551915\\
0.064	1.6224445259718\\
0.068	1.62279135908416\\
0.072	1.62302241008727\\
0.076	1.6231376424955\\
0.08	1.62313703811231\\
0.084	1.62302059703315\\
0.088	1.6227883376454\\
0.092	1.62244029662552\\
0.096	1.62197652893321\\
0.1	1.62139710780279\\
0.104	1.62070212473155\\
0.108	1.61989168946538\\
0.112	1.61896592998141\\
0.116	1.61792499246778\\
0.12	1.61676904130061\\
0.124	1.61549825901797\\
0.128	1.61411284629113\\
0.132	1.61261302189281\\
0.136	1.61099902266267\\
0.14	1.6092711034699\\
0.144	1.60742953717297\\
0.148	1.60547461457655\\
0.152	1.60340664438557\\
0.156	1.60122595315651\\
0.16	1.59893288524579\\
0.164	1.59652780275541\\
0.168	1.59401108547578\\
0.172	1.59138313082573\\
0.176	1.58864435378977\\
0.18	1.58579518685254\\
0.184	1.58283607993052\\
0.188	1.579767500301\\
0.192	1.57658993252829\\
0.196	1.57330387838715\\
0.2	1.56990985678365\\
0.204	1.56640840367313\\
0.208	1.56280007197562\\
0.212	1.55908543148854\\
0.216	1.55526506879668\\
0.22	1.55133958717959\\
0.224	1.54730960651633\\
0.228	1.54317576318756\\
0.232	1.53893870997506\\
0.236	1.53459911595866\\
0.24	1.53015766641055\\
0.244	1.5256150626871\\
0.248	1.52097202211811\\
0.252	1.5162292778935\\
0.256	1.51138757894756\\
0.26	1.50644768984069\\
0.264	1.50141039063864\\
0.268	1.49627647678934\\
0.272	1.49104675899732\\
0.276	1.48572206309563\\
0.28	1.48030322991548\\
0.284	1.47479111515345\\
0.288	1.46918658923635\\
0.292	1.46349053718381\\
0.296	1.45770385846847\\
0.3	1.45182746687397\\
0.304	1.44586229035068\\
0.308	1.43980927086912\\
0.312	1.43366936427123\\
0.316	1.42744354011944\\
0.32	1.42113278154356\\
0.324	1.41473808508552\\
0.328	1.40826046054202\\
0.332	1.40170093080507\\
0.336	1.39506053170046\\
0.34	1.38834031182418\\
0.344	1.38154133237684\\
0.348	1.37466466699614\\
0.352	1.36771140158724\\
0.356	1.36068263415135\\
0.36	1.35357947461234\\
0.364	1.34640304464144\\
0.368	1.33915447748013\\
0.372	1.3318349177612\\
0.376	1.32444552132798\\
0.38	1.31698745505182\\
0.384	1.30946189664784\\
0.388	1.30187003448897\\
0.392	1.29421306741823\\
0.396	1.28649220455949\\
0.4	1.27870866512651\\
0.404	1.27086367823038\\
0.408	1.26295848268548\\
0.412	1.25499432681383\\
0.416	1.24697246824796\\
0.42	1.23889417373233\\
0.424	1.23076071892329\\
0.428	1.22257338818765\\
0.432	1.21433347439983\\
0.436	1.20604227873775\\
0.44	1.19770111047731\\
0.444	1.18931128678567\\
0.448	1.18087413251326\\
0.452	1.17239097998454\\
0.456	1.16386316878763\\
0.46	1.15529204556278\\
0.464	1.14667896378971\\
0.468	1.13802528357388\\
0.472	1.1293323714317\\
0.476	1.12060160007478\\
0.48	1.11183434819312\\
0.484	1.10303200023744\\
0.488	1.0941959462005\\
0.492	1.08532758139768\\
0.496	1.07642830624658\\
0.5	1.06749952604591\\
0.504	1.05854265075357\\
0.508	1.04955909476401\\
0.512	1.04055027668485\\
0.516	1.0315176191129\\
0.52	1.0224625484095\\
0.524	1.01338649447529\\
0.528	1.00429089052439\\
0.532	0.995177172858111\\
0.536	0.98604678063812\\
0.54	0.97690115565919\\
0.544	0.967741742121526\\
0.548	0.958569986402704\\
0.552	0.949387336829274\\
0.556	0.940195243448054\\
0.56	0.930995157797145\\
0.564	0.921788532676724\\
0.568	0.912576821919623\\
0.572	0.903361480161756\\
0.576	0.894143962612414\\
0.58	0.884925724824472\\
0.584	0.875708222464537\\
0.588	0.866492911083084\\
0.592	0.857281245884608\\
0.596	0.84807468149783\\
0.6	0.83887467174599\\
0.604	0.82968266941728\\
0.608	0.820500126035423\\
0.612	0.811328491630468\\
0.616	0.802169214509807\\
0.62	0.793023741029476\\
0.624	0.783893515365755\\
0.628	0.774779979287118\\
0.632	0.765684571926558\\
0.636	0.756608729554335\\
0.64	0.74755388535117\\
0.644	0.738521469181931\\
0.648	0.729512907369836\\
0.652	0.720529622471227\\
0.656	0.711573033050927\\
0.66	0.702644553458234\\
0.664	0.693745593603577\\
0.668	0.684877558735877\\
0.672	0.676041849220642\\
0.676	0.667239860318831\\
0.68	0.658472981966526\\
0.684	0.64974259855545\\
0.688	0.641050088714349\\
0.692	0.632396825091292\\
0.696	0.623784174136918\\
0.7	0.615213495888654\\
0.704	0.60668614375595\\
0.708	0.598203464306559\\
0.712	0.5897667970539\\
0.716	0.581377474245535\\
0.72	0.573036820652786\\
0.724	0.564746153361545\\
0.728	0.556506781564284\\
0.732	0.548320006353324\\
0.736	0.540187120515375\\
0.74	0.53210940832739\\
0.744	0.524088145353764\\
0.748	0.516124598244906\\
0.752	0.50822002453722\\
0.756	0.500375672454527\\
0.76	0.492592780710957\\
0.764	0.484872578315337\\
0.768	0.477216284377122\\
0.772	0.469625107913877\\
0.776	0.462100247660368\\
0.78	0.454642891879259\\
0.784	0.447254218173476\\
0.788	0.439935393300249\\
0.792	0.432687572986869\\
0.796	0.425511901748182\\
0.8	0.418409512705861\\
0.804	0.411381527409467\\
0.808	0.404429055659351\\
0.812	0.397553195331397\\
0.816	0.39075503220366\\
0.82	0.384035639784902\\
0.824	0.377396079145082\\
0.828	0.370837398747792\\
0.832	0.364360634284698\\
0.836	0.357966808511989\\
0.84	0.351656931088875\\
0.844	0.345431998418146\\
0.848	0.339292993488834\\
0.852	0.333240885720983\\
0.856	0.327276630812566\\
0.86	0.321401170588575\\
0.864	0.315615432852289\\
0.868	0.309920331238766\\
0.872	0.304316765070572\\
0.876	0.298805619215764\\
0.88	0.293387763948157\\
0.884	0.288064054809906\\
0.888	0.282835332476397\\
0.892	0.277702422623501\\
0.896	0.272666135797185\\
0.9	0.267727267285522\\
0.904	0.262886596993103\\
0.908	0.258144889317882\\
0.912	0.25350289303047\\
0.916	0.24896134115589\\
0.92	0.244520950857831\\
0.924	0.240182423325397\\
0.928	0.235946443662378\\
0.932	0.231813680779069\\
0.936	0.227784787286637\\
0.94	0.223860399394068\\
0.944	0.220041136807704\\
0.948	0.216327602633383\\
0.952	0.212720383281197\\
0.956	0.2092200483729\\
0.96	0.205827150651951\\
0.964	0.202542225896231\\
0.968	0.19936579283344\\
0.972	0.19629835305918\\
0.976	0.193340390957751\\
0.98	0.190492373625658\\
0.984	0.187754750797853\\
0.988	0.185127954776717\\
0.992	0.182612400363792\\
0.996	0.18020848479428\\
1	0.177916587674318\\
};
\addlegendentry{Truth}

\end{axis}
\end{tikzpicture}%
